Reinforcement Learning in Non-Stationary Environments

Reinforcement learning (RL) methods learn optimal decisions in the presence of a stationary environment. However, the stationary assumption on the environment is very restrictive. In many real world problems like traffic signal control, robotic applications, one often encounters situations with non-stationary environments and in these scenarios, RL methods yield sub-optimal decisions. In this paper, we thus consider the problem of developing RL methods that obtain optimal decisions in a non-stationary environment. The goal of this problem is to maximize the long-term discounted reward achieved when the underlying model of the environment changes over time. To achieve this, we first adapt a change point algorithm to detect change in the statistics of the environment and then develop an RL algorithm that maximizes the long-run reward accrued. We illustrate that our change point method detects change in the model of the environment effectively and thus facilitates the RL algorithm in maximizing the long-run reward. We further validate the effectiveness of the proposed solution on non-stationary random Markov decision processes, a sensor energy management problem and a traffic signal control problem.

==> sensor-figure.tex <==
\begin{tikzpicture}[node distance = 14em, auto, thick]


    
    \node[draw,rectangle,minimum width=2cm,minimum height=1cm,text width=3em,text centered,pattern=vertical lines] at(1,-1) (B) {};
    \node[draw,rectangle,minimum width=2cm,minimum height=1cm,text width=3em,text centered] at(0,-1) (B1) {};
    \draw (0,-1.5) --node[midway,below]{Data Buffer} (2,-1.5);
    

    \node[draw,rectangle,rounded corners,text width=3em,text centered]  at (1.3,1.3) (sensor) {Sensor Node};
    

    \node[draw,rectangle,minimum width=2cm,minimum height=1cm,text width=3em,text centered,pattern=vertical lines] at(2,3.5) (E) {};
    \node[draw,rectangle,minimum width=2cm,minimum height=1cm,text width=3em,text centered] at(1,3.5) (E1) {};
    \draw (0,3) --node[midway,below]{Energy Buffer} (3,3);
    
    \node[draw,circle,minimum size=0.5cm,text width=1cm] at (-2.8,3.5) (esrc) {Energy Source};
    \draw[->] (-2.05,3.5) --++ (2.05,0);
    \draw (-2.05,3.5) --node[midway,below]{Energy Units} (0,3.5);
    
    \path [line] (E.east) -- ++(1,0) --++(0,-2.2) --++(-1,0) --node [near start,align=center] {Energy, $T$}(sensor.east);
    
     \path [line]  (B.east) --++(1,0) --++(0,1) --++(-1.7,0) --node [midway,align=center] {Data Bits, $g(T)$}(sensor.south);
     
     \path [line] (sensor.west) --++(-2,0) -- node[near end,align=center] {To Server} ++ (0,0);
     
    
    % --node[midway,below]{Energy Units}
%     \draw[->] (3,0.5) -- (4.5,1.6);
    
%     \node[rectangle, patterns=vertical lines] (1,0) {};
%     \node [block] (Agent) {Agent};
%     \node [block2, below of=Agent] (Environment) {};
    
%     \draw[->] (Agent) -- node [midway,,align=center]{Action\\ $a_t$} (Environment);
%     \draw[->] (Environment.east) --++(0.8,0) --++(0,4.895) -- node [midway,align=center] {Next State\\ $s_{t+1}$}(Agent.east);
%     \draw[->] (Environment.east) --++(0.8,0) --++(0,4.895) -- node [midway,align=center] {Next State $s_{t+1}$}(Agent.east);
%     \draw[->] (Environment.west) --++(-0.5,0) --++(0,4.895) -- node [midway,align=center]{Reward $r_{t}$} (Agent.west);
%      \path [line] (Agent.10) --++ (4em,0em) |- node [near start,,align=center]{Action\\ $a_t$} (Environment.-10);
%      \path [line] (Environment.110) --++ (-6em,0em) |- node [near start,align=center] {Next State\\ $s_{t+1}$} (Agent.170);
%      \path [line] (Environment.120) --++ (-4.25em,0em) |- node [near start, right,align=center] {Reward\\$r_{t+1}$} (Agent.190);
\end{tikzpicture}

